Can the total angular momentum of u-quarks in the nucleon be accessed at HERMES?

We investigate the possibility to acquire information on the generalized parton distribution E and, through a model for E, also on the u-quark total angular momentum J_u by studying deeply virtual Compton scattering and hard exclusive rho0 electroproduction on a transversely polarized hydrogen target at HERMES. It is found that a change in J_u from zero to 0.4 corresponds to a 4\sigma (2\sigma) difference in the calculated transverse target-spin asymmetry in deeply virtual Compton scattering (rho0 electroproduction), where \sigma is the total experimental uncertainty.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

